AIDA: An Active Inference-based Design Agent for Audio Processing Algorithms

In this paper we present AIDA, which is an active inference-based agent that iteratively designs a personalized audio processing algorithm through situated interactions with a human client. The target application of AIDA is to propose on-the-spot the most interesting alternative values for the tuning parameters of a hearing aid (HA) algorithm, whenever a HA client is not satisfied with their HA performance. AIDA interprets searching for the "most interesting alternative" as an issue of optimal (acoustic) context-aware Bayesian trial design. In computational terms, AIDA is realized as an active inference-based agent with an Expected Free Energy criterion for trial design. This type of architecture is inspired by neuro-economic models on efficient (Bayesian) trial design in brains and implies that AIDA comprises generative probabilistic models for acoustic signals and user responses. We propose a novel generative model for acoustic signals as a sum of time-varying auto-regressive filters and a user response model based on a Gaussian Process Classifier. The full AIDA agent has been implemented in a factor graph for the generative model and all tasks (parameter learning, acoustic context classification, trial design, etc.) are realized by variational message passing on the factor graph. All verification and validation experiments and demonstrations are freely accessible at our GitHub repository.

==> figures/AR-node.tex <==

\begin{tikzpicture}
%nodes
\node [style=deterministic] (A) {$A$};
\node [style=deterministic, below of=A] (mult) {$\times$};
\node [style=deterministic, right of=mult, node distance=22mm] (gaussian) {$\mathcal{N}$};
\node [style=stochastic, above of=gaussian] (N) {$V$};
\node [left of=mult, node distance=20mm] (x) {};
\node [above of=A, node distance=15mm] (theta) {};
\node [right of=gaussian, node distance=15mm] (y) {};
\node [above of=N, node distance=15mm] (gamma) {};

%connections
\draw[->] [>=stealth] (A) -- (mult) node[pos=0.4, left] (Atheta) {\hspace*{-5pt}$\scriptstyle{A(\bm{\theta})}$};
\draw[->] [>=stealth] (theta) -- (A) node[pos=.3, left=2mm] {$\scriptscriptstyle{\overleftarrow{\nu}(\scriptscriptstyle{\bm{\theta})}}$} node[pos=0.3, right=2mm] {$\scriptscriptstyle{\overrightarrow{\nu}(\scriptscriptstyle{\bm{\theta}})}$} node[pos=0.3, left] {$\uparrow$} node[pos=0.3, right] {$\downarrow$};
\draw[->] [>=stealth] (mult) -- (gaussian);
\draw[->] [>=stealth] (gaussian) -- (y) node[pos=0.6, below=2mm] {$\scriptscriptstyle{\overrightarrow{\nu}(\bm{y})}$} node[pos=0.6, above=2mm] {$\scriptscriptstyle{\overleftarrow{\nu}(\bm{y})}$} node[pos=0.6, above] {$\leftarrow{}$} node[pos=0.6, below] {$\rightarrow$};
\draw[->] [>=stealth] (x) -- (mult) node[pos=0.3, below=2mm] {$\scriptscriptstyle{\overleftarrow{\nu}(\bm{x})}$} node[pos=0.3, above=2mm] {$\scriptscriptstyle{\overrightarrow{\nu}(\bm{x})}$} node[pos=0.3, below] {$\leftarrow$} node[pos=0.3, above] {$\rightarrow$};
\draw[->] [>=stealth] (N) -- node[pos=0.4, left] {$\scriptscriptstyle{V(\gamma)}$} (gaussian);
\draw[->] [>=stealth] (gamma) -- node[pos=.3, left=2mm] {$\scriptscriptstyle{\overleftarrow{\nu}(\gamma)}$} node[pos=0.3, right=2mm] {$\scriptscriptstyle{\overrightarrow{\nu}(\gamma)}$} node[pos=0.3, left] {$\uparrow$} node[pos=0.3, right] {$\downarrow$} (N);

\node[dashed, fit=(A)(gaussian)(Atheta), draw, inner sep=1.5mm] (box) {};
\node[below of=box, node distance=15mm](AR){$AR$};
% \draw[->, dotted] (AR) -- (box);

\end{tikzpicture}

==> figures/FFG_context.tex <==
\begin{tikzpicture}
  
    % nodes
    \node[] (ckm_eq) {$\scriptstyle{\bm{c}_{k-1}}$};
    \node[style=stochastic, right = 10mm of ckm_eq] (cat) {$\scriptscriptstyle{\mathrm{Cat}}$};
    \node[style=deterministic, above = 10mm of cat] (dir) {$=$};
    \node[left = 10mm of dir] (dir_prev) {$\scriptstyle{\mathrm{T}}$};
    \node[right = 10mm of dir] (dir_next) {};
    \node[style=deterministic, right = 10mm of cat] (ck_eq) {$\scriptscriptstyle{=}$};
    \node[right = 10mm of ck_eq] (ck_end) {$\scriptstyle{\bm{c}_{k}}$};
    \node[below = 10mm of ck_eq] (ck_down) {};
    \node[below = 10mm of ckm_eq] (ckm_down) {};

    % edges
    \draw[->] (ckm_eq) -- (cat);
    \draw[->] (cat) -- (ck_eq) node[pos=0.5, above] {};
    \draw[->] (ck_eq) -- (ck_down);
    \draw[->] (dir) -- (cat)  node[pos=0.5, left] {};
    \draw[dashed] (dir_prev) -- (dir);
    \draw[dashed] (dir) -- (dir_next);
    \draw[->] (ck_eq) -- (ck_end);
    
\end{tikzpicture}

==> figures/HA_output.tex <==
\begin{tikzpicture}

    % speech
    \node [] (speech_prev) {$\scriptstyle{s_t}$};
    \node [style=deterministic, right of=speech_prev, node distance=15mm] (constraint_speech) {$=$};
    \node [right of=constraint_speech, node distance=15mm] (speech) {$\scriptstyle{s_t}$};
    \node [right of=speech, node distance=5mm] (next) {};
    \node [style=deterministic, below of=constraint_speech, node distance=10mm] (dot_speech) {$\scriptstyle{\times}$};
    \node [left = 10mm of dot_speech] (dot_speech_u) {$\scriptstyle{u_{sk}}$};

    % noise
    \node [above right= 10mm and -10mm of speech] (noise_prev) {$\scriptstyle{n_t}$};
    \node [style=deterministic, right of=noise_prev, node distance=15mm] (constraint_noise) {$=$};
    \node [right of=constraint_noise, node distance=15mm] (noise) {$\scriptstyle{n_t}$};
    \node [style=deterministic, below of=constraint_noise, node distance=25mm] (dot_noise) {$\scriptstyle{\times}$};
    \node [right = 10mm of dot_noise] (dot_noise_u) {$\scriptstyle{u_{nk}}$};

    % observation
    \node [style=deterministic, below right=5mm and 10mm of dot_speech] (sum) {$+$};
    \node [below=10mm of sum] (gaussian) {$\scriptstyle{y_t}$};
     
    \draw [->] (speech_prev) -- (constraint_speech);
    \draw [->] (constraint_speech) -- (speech);
    \draw [->] (constraint_speech) -- (dot_speech);
    \draw [->] (dot_speech) |- (sum);
    \draw [->] (dot_speech_u) -- (dot_speech);

    \draw [->] (noise_prev) -- (constraint_noise);
    \draw [->] (constraint_noise) -- (noise);
    \draw [->] (constraint_noise) -- (dot_noise);
    \draw [->] (dot_noise) |- (sum);
    \draw [->] (dot_noise_u) -- (dot_noise);

    \draw [->] (sum) -- (gaussian);% node[pos=0.5, left] {$\scriptstyle{y_t}$};

\end{tikzpicture}

==> figures/binary_classifier.tex <==
\begin{tikzpicture}
  
    % nodes
    \node[box] (N) {$\mathcal{N}$};
    \node[clamped, above left = -3mm and 10mm of N] (mean) {};
    \node[clamped, below left = -3mm and 10mm of N] (cov) {};
    \node[box, right = 10mm of N] (g) {$h$};
    \node[box, right = 10mm of g] (dot) {$\bm{1}^\top$};
    \node[box, right = 10mm of dot] (Phi) {$\Phi$};
    \node[box, right = 10mm of Phi] (ber) {$\mathrm{Ber}$};
    \node[clamped, right = 10mm of ber] (y) {};
    
    % dashed box
    \node [fit = (Phi) (ber), draw, inner sep = 2mm, dashed] (probit) {};

    % edges
    \draw[->] (mean) -- (mean-|N.west) 
        node[pos=0.5, above] {$\bm{\mu}^c_k$};
    \draw[->] (cov) -- (cov-|N.west)
        node[pos=0.5, below] {$\Sigma^c_k$};
    \draw[->] (N) -- (g)
        node[pos=0.5, above] {$\bm{w}_k$};
    \draw[->] (g) -- (dot)
        node[pos=0.5, above] {};
    \draw[->] (dot) -- (Phi)
        node[pos=0.5, above] {$u_k$};
    \draw[->] (Phi) -- (ber) {};
    \draw[->] (ber) -- (y) 
        node[pos=0.5, above] {$r_k$};
    
\end{tikzpicture}

==> figures/coupled_AR.tex <==
\begin{tikzpicture}

    % speech
    \node [style=filter] (AR_speech) {$AR$};
    \node [left of=AR_speech, node distance=20mm] (speech_prev) {$\scriptstyle{\bm{s}_{t-1}}$};
    \node [style=deterministic, right of=AR_speech, node distance=20mm] (constraint_speech) {$=$};
    \node [right of=constraint_speech, node distance=15mm] (speech) {$\scriptstyle{\bm{s}_{t}}$};
    \node [right of=speech, node distance=5mm] (next) {};
    \node [left of=speech_prev, node distance=6mm] (prev) {};

    % evolving theta for speech
    \node [style=deterministic, above left= 12mm and -5mm of AR_speech] (theta_speech) {$=$};
    \node [style=stochastic, left of=theta_speech, node distance=15mm] (theta_speech_prev) {$\mathcal{N}$};
    \node [style=observation, above of=theta_speech_prev, node distance=10mm] (omega) {};
    \node [above of=omega, node distance=3mm] (tau_clamped) {$\scriptstyle{\omega\bm{I}}$};
    \node [right of=theta_speech, node distance=15mm] (theta_speech_next) {$\scriptstyle{\bm{\theta}_t}$};
    \node [left of=theta_speech_prev, node distance=15mm] (theta_speech_half) {$\scriptstyle{\bm{\theta}_{t-1}}$};
    \draw[<-] (theta_speech) -- (theta_speech_prev);
    \draw[->] (theta_speech) -- node[above] {$\scriptstyle{}$} (theta_speech_next);

    \node [style=deterministic, above right = 5mm and -3mm of AR_speech] (gamma_speech) {$=$};
    \node [left of=gamma_speech, node distance=25mm] (gamma_speech_prev) {$\scriptstyle{\gamma}$};
    \node [right of=gamma_speech, node distance=15mm] (gamma_speech_next) {};
    \draw[<-] (gamma_speech) -- (gamma_speech_prev);
    \draw[->] (gamma_speech) -- node[above] {} (gamma_speech_next);

    % connections
    \draw [->] (theta_speech) -- ([xshift=-2mm]AR_speech.north);
    \draw [->] (AR_speech) -- (constraint_speech);
    \draw [->] (gamma_speech) -- ([xshift=4mm]AR_speech.north);
    \draw[->] (speech_prev) -- (AR_speech);
    \draw[<-] (theta_speech_prev) -- (theta_speech_half);
    \draw[->] (constraint_speech) -- (speech);
    

    % noise
    \node [style=filter, above left = 30mm and 50mm of AR_speech] (AR_noise) {$AR$};
    \node [left of=AR_noise, node distance=20mm] (noise_prev) {$\scriptstyle{\bm{n}_{t-1}}$};
    \node [style=deterministic, right of=AR_noise, node distance=20mm] (constraint_noise) {$=$};
    \node [right of=constraint_noise, node distance=15mm] (noise) {$\scriptstyle{\bm{n}_{t}}$};
    \node [right of=noise, node distance=5mm] (noise_next) {};
    % \node [left of=noise_prev, node distance=6mm] (prev) {};

    % evolving theta for noise
    \node [style=deterministic, above left= 12mm and -5mm of AR_noise] (theta_noise) {$=$};
    \node [left of=theta_noise, node distance=15mm] (theta_noise_prev) {$\scriptstyle{\bm{\zeta}_k}$};
    \node [right of=theta_noise, node distance=15mm] (theta_noise_next) {};
    \draw[dashed] (theta_noise) -- (theta_noise_prev);
    \draw[dashed] (theta_noise) -- node[above] {$\scriptstyle{}$} (theta_noise_next);

    \node [style=deterministic, above right = 5mm and -3mm of AR_noise] (gamma_noise) {$=$};
    \node [left of=gamma_noise, node distance=21mm] (gamma_noise_prev) {$\scriptstyle{\tau_k}$};
    \node [right of=gamma_noise, node distance=15mm] (gamma_noise_next) {};
    \draw[dashed] (gamma_noise) -- (gamma_noise_prev);
    \draw[dashed] (gamma_noise) -- node[above] {} (gamma_noise_next);

    % connections
    \draw [->] (theta_noise) -- ([xshift=-2mm]AR_noise.north);
    \draw [->] (AR_noise) -- (constraint_noise);
    \draw [->] (gamma_noise) -- ([xshift=4mm]AR_noise.north);
    \draw[->] (noise_prev) -- (AR_noise);
    % \draw[<-] (theta_noise_prev) -- (theta_noise_half);
    \draw[->] (constraint_noise) -- (noise);

    % observation noise
    \node [style=deterministic, below of=constraint_noise, node distance=45mm] (e_noise) {$\scriptstyle \bm{e}_1^\intercal $};
    \node [style=deterministic, below of=constraint_speech, node distance=10mm] (e_speech) {$\scriptstyle \bm{e}_1^\intercal$};
    \node [style=deterministic, below of = e_speech, node distance=10mm] (plus) {$+$};
    \node [style=observation, below of=plus, node distance=10mm] (yt) {};
    \node [below of=yt, node distance=4mm] (y_n) {$\scriptstyle{x_t}$};

    \draw [->] (constraint_speech) -- (e_speech);
    \draw [->] (constraint_noise) -- (e_noise);
    \draw [->] (e_speech) -- (plus) node[pos=0.5, right] {$\scriptstyle{s_t}$};
    \draw [->] (e_noise) |- (plus) node[pos=0.75, above] {$\scriptstyle{n_t}$};
    \draw [->] (omega) -- (theta_speech_prev);

    \draw[->] (plus) -- node[left] {} (yt);


\end{tikzpicture}

==> figures/coupled_AR_mixture.tex <==
\begin{tikzpicture}

    % speech
    \node [style=filter] (AR_speech) {$AR$};
    \node [left of=AR_speech, node distance=20mm] (speech_prev) {$\scriptstyle{\bm{s}_{t-1}}$};
    \node [style=deterministic, right of=AR_speech, node distance=20mm] (constraint_speech) {$=$};
    \node [right of=constraint_speech, node distance=15mm] (speech) {$\scriptstyle{\bm{s}_{t}}$};
    \node [right of=speech, node distance=5mm] (next) {};
    \node [left of=speech_prev, node distance=6mm] (prev) {};

    % evolving theta for speech
    \node [style=deterministic, above left= 12mm and -5mm of AR_speech] (theta_speech) {$=$};
    \node [style=stochastic, left of=theta_speech, node distance=15mm] (theta_speech_prev) {$\mathcal{N}$};
    \node [style=observation, above of=theta_speech_prev, node distance=10mm] (omega) {};
    \node [above of=omega, node distance=3mm] (tau_clamped) {$\scriptstyle{\omega\bm{I}}$};
    \node [right of=theta_speech, node distance=15mm] (theta_speech_next) {$\scriptstyle{\bm{\theta}_t}$};
    \node [left of=theta_speech_prev, node distance=15mm] (theta_speech_half) {$\scriptstyle{\bm{\theta}_{t-1}}$};
    \draw[<-] (theta_speech) -- (theta_speech_prev);
    \draw[->] (theta_speech) -- node[above] {$\scriptstyle{}$} (theta_speech_next);

    \node [style=deterministic, above right = 5mm and -3mm of AR_speech] (gamma_speech) {$=$};
    \node [left of=gamma_speech, node distance=25mm] (gamma_speech_prev) {$\scriptstyle{\gamma}$};
    \node [right of=gamma_speech, node distance=15mm] (gamma_speech_next) {};
    \draw[<-] (gamma_speech) -- (gamma_speech_prev);
    \draw[->] (gamma_speech) -- node[above] {} (gamma_speech_next);

    % connections
    \draw [->] (theta_speech) -- ([xshift=-2mm]AR_speech.north);
    \draw [->] (AR_speech) -- (constraint_speech);
    \draw [->] (gamma_speech) -- ([xshift=4mm]AR_speech.north);
    \draw[->] (speech_prev) -- (AR_speech);
    \draw[<-] (theta_speech_prev) -- (theta_speech_half);
    \draw[->] (constraint_speech) -- (speech);
    

    % noise
    \node [style=filter, above right = 30mm and 40mm of AR_speech] (AR_noise) {$AR$};
    \node [left of=AR_noise, node distance=20mm] (noise_prev) {$\scriptstyle{\bm{n}_{t-1}}$};
    \node [style=deterministic, right of=AR_noise, node distance=20mm] (constraint_noise) {$=$};
    \node [right of=constraint_noise, node distance=15mm] (noise) {$\scriptstyle{\bm{n}_{t}}$};
    \node [right of=noise, node distance=5mm] (noise_next) {};
    % \node [left of=noise_prev, node distance=6mm] (prev) {};

    % observation noise
    \node [style=deterministic, below of=constraint_noise, node distance=45mm] (e_noise) {$\scriptstyle \bm{e}_1^\top $};
    \node [style=deterministic, below of=constraint_speech, node distance=10mm] (e_speech){$\scriptstyle \bm{e}_1^\top$};
    \node [style=deterministic, below of = e_speech, node distance=15mm] (eq_speech) {$=$};
    \node [style=deterministic, below of = e_noise, node distance=10mm] (eq_noise) {$=$};
    \node [style=deterministic, below of = eq_noise, node distance=25mm] (plus) {$+$};
    \node [style=observation, below of=plus, node distance=10mm] (xt) {};
    \node [below of=xt, node distance=4mm] (y_n) {$\scriptstyle{x}_t$};

    \draw [->] (constraint_speech) -- (e_speech);
    \draw [->] (constraint_noise) -- (e_noise);
    \draw [->] (e_speech) -- (eq_speech);
    \draw [->] (e_noise) -- (eq_noise);
    \draw [->] (eq_speech) |- (plus);
    \draw [->] (eq_noise) -- (plus);
    \draw [->] (omega) -- (theta_speech_prev);

    \draw[->] (plus) -- node[left] {} (xt);

    \node [style=smallbox, above left= 15mm and -6mm of AR_noise, node distance=10mm] (GMM) {$\scriptstyle{\text{GMM}}$};
    \node [style=smallbox, above right = 8mm and -6mm of AR_noise, node distance=10mm] (GammaMM) {$\scriptstyle{\Gamma\text{MM}}$};
    \node[style=deterministic, above = 12mm of GammaMM] (ckm_eq_1) {$=$};
    \node[style=deterministic, above = 5mm of GMM] (ckm_eq_2) {$=$};
    \node[style=stochastic, left = 10mm of ckm_eq_2] (cat) {$\scriptscriptstyle{\mathrm{Cat}}$};
    \node[left = 10mm of cat] (ckm_prev) {$\scriptstyle{\bm{c}_{k-1}}$};
    \node[right = 10mm of ckm_eq_1] (ckm_next) {$\scriptstyle{\bm{c}_{k}}$};

    \node[style=deterministic, above = 5mm of cat] (dir) {$=$};
    \node[left = 5mm of dir] (dir_prev) {$\scriptstyle{\mathrm{T}}$};
    \node[right = 5mm of dir] (dir_next) {};

    \draw [->] (noise_prev) -- (AR_noise);
    \draw [->] (AR_noise) -- (constraint_noise);
    \draw [->] (constraint_noise) -- (noise);
    \draw [->] ([xshift=2mm]GMM.south) -- node[pos=0.7, left] {$\scriptstyle{\bm{\zeta}}_k$} ([xshift=-2.4mm]AR_noise.north);
    \draw [->] ([xshift=-1.3mm]GammaMM.south) -- node[pos=0.5, right] {$\scriptstyle{\tau}_k$} ([xshift=3mm]AR_noise.north);
    \draw [->] (ckm_eq_2) -- (GMM);
    \draw [->] (ckm_eq_1) -- (GammaMM);
    \draw[->] (ckm_eq_1) -- (ckm_next);
    \draw[->] (ckm_eq_2) -- (ckm_eq_1);
    \draw[->] (cat) -- (ckm_eq_2);
    \draw[->] (ckm_prev) -- (cat);

    \draw[dashed] (dir_prev) -- (dir);
    \draw[dashed] (dir_prev) -- (dir);
    \draw[dashed] (dir) -- (dir_next);
    \draw[->] (dir) -- (cat);
    
    \node[dashed, fit=(ckm_prev)(ckm_next)(dir), draw, inner sep=1.5mm] (box) {};
    \node[above right = 5mm and 3mm of ckm_eq_1] () {\scriptsize{context}};
    
    % \node[right = 80mm of eq_speech] (node_output_speech) {};
    % \node[right = 50mm of eq_noise] (node_output_noise) {};
    \node[style=deterministic, below right = 16mm and 50mm of eq_noise] (unk) {$\scriptstyle{\times}$};
    \node[style=deterministic, below right = 10mm and 80mm of eq_speech] (usk) {$\scriptstyle{\times}$};
    \node[left=10mm of usk] (uski) {$\scriptstyle{u_{sk}}$};
    \node[right=10mm of unk] (unki) {$\scriptstyle{u_{nk}}$};
    \node[style=deterministic, below=5mm of unk] (plus2) {$+$};
    \node[below=5mm of plus2] (output) {$\scriptstyle{y_t}$};
    
    
    \draw[->] (eq_noise) -| (unk);
    \draw[->] (eq_speech) -| (usk);
    \draw[->] (unki) -- (unk);
    \draw[->] (uski) -- (usk);
    \draw[->] (unk) -- (plus2);
    \draw[->] (usk) |- (plus2);
    \draw[->] (plus2) -- (output);
    
    
    
    

\end{tikzpicture}

==> figures/coupled_AR_mixture_arxiv.tex <==
\begin{tikzpicture}

    % speech
    \node [style=filter] (AR_speech) {$AR$};
    \node [left of=AR_speech, node distance=20mm] (speech_prev) {$\scriptstyle{\bm{s}_{t-1}}$};
    \node [style=deterministic, right of=AR_speech, node distance=20mm] (constraint_speech) {$=$};
    \node [right of=constraint_speech, node distance=15mm] (speech) {$\scriptstyle{\bm{s}_{t}}$};
    \node [right of=speech, node distance=5mm] (next) {};
    \node [left of=speech_prev, node distance=6mm] (prev) {};

    % evolving theta for speech
    \node [style=deterministic, above left= 12mm and -5mm of AR_speech] (theta_speech) {$=$};
    \node [style=stochastic, left of=theta_speech, node distance=15mm] (theta_speech_prev) {$\mathcal{N}$};
    \node [style=observation, above of=theta_speech_prev, node distance=10mm] (omega) {};
    \node [above of=omega, node distance=3mm] (tau_clamped) {$\scriptstyle{\omega\bm{I}}$};
    \node [right of=theta_speech, node distance=15mm] (theta_speech_next) {$\scriptstyle{\bm{\theta}_t}$};
    \node [left of=theta_speech_prev, node distance=15mm] (theta_speech_half) {$\scriptstyle{\bm{\theta}_{t-1}}$};
    \draw[<-] (theta_speech) -- (theta_speech_prev);
    \draw[->] (theta_speech) -- node[above] {$\scriptstyle{}$} (theta_speech_next);

    \node [style=deterministic, above right = 5mm and -3mm of AR_speech] (gamma_speech) {$=$};
    \node [left of=gamma_speech, node distance=25mm] (gamma_speech_prev) {$\scriptstyle{\gamma}$};
    \node [right of=gamma_speech, node distance=15mm] (gamma_speech_next) {};
    \draw[<-] (gamma_speech) -- (gamma_speech_prev);
    \draw[->] (gamma_speech) -- node[above] {} (gamma_speech_next);

    % connections
    \draw [->] (theta_speech) -- ([xshift=-2mm]AR_speech.north);
    \draw [->] (AR_speech) -- (constraint_speech);
    \draw [->] (gamma_speech) -- ([xshift=4mm]AR_speech.north);
    \draw[->] (speech_prev) -- (AR_speech);
    \draw[<-] (theta_speech_prev) -- (theta_speech_half);
    \draw[->] (constraint_speech) -- (speech);
    

    % noise
    \node [style=filter, above left = 30mm and 50mm of AR_speech] (AR_noise) {$AR$};
    \node [left of=AR_noise, node distance=20mm] (noise_prev) {$\scriptstyle{\bm{n}_{t-1}}$};
    \node [style=deterministic, right of=AR_noise, node distance=20mm] (constraint_noise) {$=$};
    \node [right of=constraint_noise, node distance=15mm] (noise) {$\scriptstyle{\bm{n}_{t}}$};
    \node [right of=noise, node distance=5mm] (noise_next) {};
    % \node [left of=noise_prev, node distance=6mm] (prev) {};

    % observation noise
    \node [style=deterministic, below of=constraint_noise, node distance=45mm] (e_noise) {$\scriptstyle \bm{e}_1^\top $};
    \node [style=deterministic, below of=constraint_speech, node distance=10mm] (e_speech) {$\scriptstyle \bm{e}_1^\top$};
    \node [style=deterministic, below of = e_speech, node distance=10mm] (plus) {$+$};
    \node [style=observation, below of=plus, node distance=10mm] (yt) {};
    \node [below of=yt, node distance=4mm] (y_n) {$\scriptstyle{x}_t$};

    \draw [->] (constraint_speech) -- (e_speech);
    \draw [->] (constraint_noise) -- (e_noise);
    \draw [->] (e_speech) -- (plus);
    \draw [->] (e_noise) |- (plus);
    \draw [->] (omega) -- (theta_speech_prev);

    \draw[->] (plus) -- node[left] {} (yt);

    \node [style=smallbox, above left= 15mm and -6mm of AR_noise, node distance=10mm] (GMM) {$\scriptstyle{\text{GMM}}$};
    \node [style=smallbox, above right = 8mm and -6mm of AR_noise, node distance=10mm] (GammaMM) {$\scriptstyle{\Gamma\text{MM}}$};
    \node[style=deterministic, above = 12mm of GammaMM] (ckm_eq_1) {$=$};
    \node[style=deterministic, above = 5mm of GMM] (ckm_eq_2) {$=$};
    \node[style=stochastic, left = 10mm of ckm_eq_2] (cat) {$\scriptscriptstyle{\mathrm{Cat}}$};
    \node[left = 10mm of cat] (ckm_prev) {$\scriptstyle{\bm{c}_{k-1}}$};
    \node[right = 10mm of ckm_eq_1] (ckm_next) {$\scriptstyle{\bm{c}_{k}}$};

    \node[style=deterministic, above = 5mm of cat] (dir) {$=$};
    \node[left = 5mm of dir] (dir_prev) {$\scriptstyle{\mathrm{T}}$};
    \node[right = 5mm of dir] (dir_next) {};

    \draw [->] (noise_prev) -- (AR_noise);
    \draw [->] (AR_noise) -- (constraint_noise);
    \draw [->] (constraint_noise) -- (noise);
    \draw [->] (GMM) -- node[pos=0.7, left] {$\scriptstyle{\bm{\zeta}}_k$} ([xshift=-3.5mm]AR_noise.north);
    \draw [->] (GammaMM) -- node[pos=0.5, right] {$\scriptstyle{\tau}_k$} ([xshift=3.4mm]AR_noise.north);
    \draw [->] (ckm_eq_2) -- (GMM);
    \draw [->] (ckm_eq_1) -- (GammaMM);
    \draw[->] (ckm_eq_1) -- (ckm_next);
    \draw[->] (ckm_eq_2) -- (ckm_eq_1);
    \draw[->] (cat) -- (ckm_eq_2);
    \draw[->] (ckm_prev) -- (cat);

    \draw[dashed] (dir_prev) -- (dir);
    \draw[dashed] (dir_prev) -- (dir);
    \draw[dashed] (dir) -- (dir_next);
    \draw[->] (dir) -- (cat);
    
    \node[dashed, fit=(ckm_prev)(ckm_next)(dir), draw, inner sep=1.5mm] (box) {};
    \node[above right = 5mm and 3mm of ckm_eq_1] () {\scriptsize{context}};

\end{tikzpicture}

==> figures/exampleFFG.tex <==
\begin{tikzpicture}
  
    % nodes
    \node[box] (fa) {$f_a$};
    \node[box, right = 15mm of fa] (fb) {$f_b$};
    \node[box, right = 20mm of fb] (fc) {$f_c$};
    \node[box, below = 15mm of fc] (fd) {$f_d$};
    \node[below = 15mm of fb] (s2) {};
    \node[right = 15mm of fc] (s5) {};
    
    % edges
    \draw[-] (fa) -- (fb) 
        node[pos=0.5, above] {$z_1$};
    \draw[-] (fb) -- (fc) 
        node[pos=0.5, above] {$z_3$};
    \draw[-] (fc) -- (fd) 
        node[pos=0.5, left] {$z_4$};
    \draw[-] (fb) -- (s2) 
        node[pos=0.5, left] {$z_2$};
    \draw[-] (fc) -- (s5) 
        node[pos=0.5, above] {$z_5$};
    
\end{tikzpicture}

==> figures/exampleMessages.tex <==
\begin{tikzpicture}
  
    % nodes
    \node[box] (fa) {$f_a$};
    \node[box, right = 15mm of fa] (fb) {$f_b$};
    \node[box, right = 20mm of fb] (fc) {$f_c$};
    \node[box, below = 15mm of fc] (fd) {$f_d$};
    \node[below = 15mm of fb] (s2) {};
    \node[right = 15mm of fc] (s5) {};
    
    % dashed boxes
    \node [fit = (fa), draw, inner sep = 1mm, dashed] (fa-box) {};
    \node [fit = (fa-box) (fb) (s2), draw, inner sep = 1mm, dashed] (fb-box) {};
    \node [fit = (fd), draw, inner sep = 1mm, dashed] (fd-box) {};
    \node [fit = (fd-box) (fc) (s5), draw, inner sep = 1mm, dashed] (fc-box) {};
    
    % edges
    \draw[->] (fa) -- (fb) 
        node[pos=0.5, above] {$z_1$}
        node[pos=0.35, below=2mm, fill=white, inner sep=2pt] {\scriptsize $\vec{\mu}(z_1)$}
        node[pos=0.35, below] {$\rightarrow{}$};
    \draw[->] (fb) -- (fc) 
        node[pos=0.5, above] {$z_3$}
        node[pos=0.25, below=2mm, fill=white, inner sep=2pt] {\scriptsize $\vec{\mu}(z_3)$}
        node[pos=0.25, below] {$\rightarrow{}$}
        node[pos=0.75, below=2mm, fill=white, inner sep=2pt] {\scriptsize $\cev{\mu}(z_3)$}
        node[pos=0.75, below] {$\leftarrow{}$};
    \draw[->] (fc) -- (fd) 
        node[pos=0.5, left] {$z_4$}    node[pos=0.75, right=3mm, fill=white, inner sep=2pt] {\scriptsize $\cev{\mu}(z_4)$}
        node[pos=0.75, right] {$\uparrow{}$};
    \draw[->] (fb) -- (s2) 
        node[pos=0.5, left] {$z_2$};
    \draw[->] (fc) -- (s5) 
        node[pos=0.5, above] {$z_5$};
    
\end{tikzpicture}

==> figures/user_model.tex <==
\begin{tikzpicture}

    % speech
    \node [style=observation] (u) {};
    \node [above=1mm of u] (u_k) {$\scriptstyle{\bm{u}_k}$};
    \node [style=box, right of=u, node distance=15mm] (GP) {\scriptsize{GPM}};
    \node [above of=GP, node distance=12mm] (switch) {$\scriptstyle{\bm{c}_k}$};
    \node [style=stochastic, right of=GP, node distance=15mm] (Phi) {$\Phi$};
    \node [style=stochastic, right of=Phi, node distance=15mm] (Ber) {$\scriptscriptstyle{\mathrm{Ber}}$};
    \node [right of=Ber, node distance=15mm] (r) {$\scriptstyle{r}_k$};

    \draw [->] (u) -- (GP);
    \draw [->] (GP) -- node[pos=0.5, above] {$\scriptstyle{v}_k$} (Phi);
    \draw [->] (Phi) -- (Ber);
    \draw [->] (Ber) -- (r);
    \draw [->] (switch) -- (GP);


\end{tikzpicture}
